Efficient Construction of Reachability Graphs for Petri Net Product Lines

This paper presents a set of algorithms for computing the reachability graph of Petri Net Product Lines (PNPLs). These algorithms address the combined challenges of concurrency and variability that arise from product-line configurations. The proposed approach integrates symbolic state representations with family-based variability handling to generate a compact, parameterised reachability graph that captures behaviour across all products without exhaustive product enumeration. The main contributions are threefold. First, we introduce a symbolic state encoding adapted to PNPL semantics. Second, we define a family-preserving successor generation procedure that applies feature constraints during exploration. Third, we propose reduction techniques to mitigate state-space explosion, including on-the-fly merging of equivalent symbolic states and selective abstraction of irrelevant state details. We prove soundness and completeness of the construction with respect to standard per-product semantics and analyse computational complexity. An implementation integrated into our modelling tool demonstrates substantial savings in memory and time compared with naive product-based exploration, while preserving diagnostic and verification capabilities. The results indicate that the method enables practical reachability analysis for realistically sized product-line models, thereby facilitating verification and design-space exploration in configurable concurrent systems.

==> 150mm.tex <==
\scalebox{1.1}{
\begin{tikzpicture}[
on grid,node distance = 5cm and 5cm,thick,scale=0.8, 
every node/.style={scale=0.75},
every transition/.style={fill,minimum width=7mm,minimum height=1mm},
stransition/.style={transition,fill,minimum height=7mm,minimum width=1mm} ,
font=\sffamily]
    \node[place,tokens=5, label = left:Source](S){};
    \node[place,tokens=0, right = 4 of S, label = right:Completed](C){};
    
    \node[right = 1 of S](d1){};
    \node[above = 1 of S](d2){};
    \node[below = 1 of S](d3){};

    \node[place,tokens=0, right = 2 of d2, label = above:ItemA](PA){};
    \node[place,tokens=0, below = 2 of PA, label = below:ItemB](PB){};
    
    \node[stransition, left = 1 of PA, label = above:startA](sa){}
        edge[pre] node[left]{2} (S)
        edge[pre] (S) 
        edge[post] (PA);
    \node[stransition, right = 1 of PA, label = above:endA](ea){}
        edge[pre] (PA)
        edge[post] (C);

    \node[stransition, left = 1 of PB, label = below:startB](sb){}
        edge[pre] node[left]{3} (S)
        edge[pre] (S)
        edge[post] (PB);
    \node[stransition, right = 1 of PB, label = below:endB](eb){}
        edge[pre] (PB)
        edge[post] (C);

    \node (label1) [above= 1 of PA] {\texttt{\textbf{[ItemA]}}};
    \node (label2) [below= 1 of PB] {\texttt{\textbf{[ItemB]}}};
        
    \begin{pgfonlayer}{background}
        \filldraw [line width=4mm,join=round,blue!85!cyan!15]
        (label1.north -| d2.east) rectangle (ea.south -| C.west)
        (sb.north -| d3.east) rectangle (label2.south -| C.west)
        ;
    \end{pgfonlayer}
\end{tikzpicture} 
}

==> fm.tex <==
\scalebox{0.7}{
\begin{forest}
  disjunction tree,
  [Flexible Assembly Line 
    [Product,abstract,mandatory, or={1/l}
        [Item A]
        [Item B]
    ]
    %[Extra Packaging,optional]
  ]
\end{forest}
}

==> pruned_rg.tex <==
\scalebox{0.9}{
\begin{tikzpicture}[
  >=stealth,
  V/.style={draw, ellipse, inner sep=5pt, thick, node distance=10mm, font=\sffamily},
  every edge quotes/.append style={font=\sffamily, align=center,auto}
]
\begin{scope}[nodes=V]
\node (a) {Source(5)};

\node (b) [below left=of a]  {Source(3)ItemA(1)};
%\node (c) [below right=of a] {Source(2)ItemB(1)};
\node (c) [right=of b] {Source(2)ItemB(1)};

\node (d) [below left=of b]  {Source(1)ItemA(2)};
\node (e) [below=of b] {Source(3)Completed(1)};
\node (f) [below right=of b]  {ItemA(1)ItemB(1)};
%\node (g) [below right=of c]  {Source(2)Completed(1)};
\node (g) [right=of f]  {Source(2)Completed(1)};

\node (h) [below=of d] {Source(1)ItemA(1)Completed(1)};
%\node (i) [below=of f] {ItemB(1)Completed(1)};
\node (i) [right=of h] {ItemB(1)Completed(1)};
%\node (j) [below=of g] {ItemA(1)Completed(1)};
\node (j) [right=of i] {ItemA(1)Completed(1)};

\node (k) [below=of h] {Source(1)Completed(2)};
\node (l) [below=of i] {Completed(2)};
\end{scope}

\path[->]
(a) edge["startA/A"] (b)
(a) edge["startB/B"] (c)

(b) edge["startA/A"] (d)
(b) edge["endA/A"]   (e)
(b) edge["startB/B"] (f)

(c) edge["startA/A"] (f)
(c) edge["endB/B"]   (g)

(d) edge["endA/A"]   (h)

(e) edge["startA/A"] (h)

(f) edge["endA/A"] (i)
(f) edge["endB/B"]   (j)

%(g) edge["endB/B"]   (i)
(g) edge["startA/A"] (j)

(h) edge["endA/A"]   (k)

(i) edge["endB/B"]   (l)

(j) edge["endA/A"]    (l);

\begin{scope}[on background layer]
  %\node[fill=red!20,inner sep=0pt,ellipse,fit=(root) (b) (d) (e)] {};
  \node[fill=blue!85!cyan!15,inner sep=0pt,rectangle,fit=(f) (i) (j) (l)] {};
\end{scope}
\end{tikzpicture}
}

